Commissioning and Low Latency Operation of the Graph Neural Network Electromagnetic Calorimeter Trigger at the Belle II Experiment

We present the commissioning and operation of the Graph Neural Network Electromagnetic Calorimeter Trigger Module (GNN-ETM) of the Belle II experiment at the SuperKEKB collider. The GNN-ETM processes calorimeter trigger cells as graph nodes to perform clustering and feature extraction. We fully integrate the system with the successive stages of the first-level trigger, develop slow-control drivers, and add online monitoring capabilities. We optimise the existing FPGA-based architecture through hardware-algorithm co-design, achieving an overall system latency of 1.053 us. Our hardware implementation is validated through register-transfer-level simulations, achieving bit-accurate agreement with the offline reference model. Online monitoring enables the measurement of instantaneous trigger rates, providing a quantitative basis for trigger-level performance studies. In summary, we report on the GNN-ETM as a fully operational, low-latency trigger module with online control and monitoring capabilities, compatible with the latency requirements of the Belle II first-level trigger system.

==> figures/floorplan.tex <==
% --- Block macros (\providecommand: safe if \input'd more than once) -
\providecommand{\pblock}[7]{%
  \draw[fill=#3, draw=#4, thick, rounded corners=3pt]
    (#1,#2) rectangle ({#1+#5},{#2+#6});
  \node[align=center] at ({#1+0.5*#5},{#2+0.5*#6}) {#7};%
}
\providecommand{\pblockpattern}[8]{%
  \path[rounded corners=3pt,
        fill=#3,
        postaction={pattern={Lines[angle=45, distance=24pt, line width=12pt]},
                    pattern color=#4},
        postaction={draw=#5, thick}]
    (#1,#2) rectangle ({#1+#6},{#2+#7});
  \node[align=center] at ({#1+0.5*#6},{#2+0.5*#7}) {#8};%
}

\begin{tikzpicture}
  % --- SLR bodies (0.18 cm gap between each) ------------------------
  \draw[thick, fill=gray!20, rounded corners=2pt] (0.00,0) rectangle (3.50,6);
  \draw[thick, fill=gray!20, rounded corners=2pt] (3.68,0) rectangle (7.18,6);
  \draw[thick, fill=gray!20, rounded corners=2pt] (7.36,0) rectangle (10.86,6);
  % --- SLR labels ---------------------------------------------------
  \node[anchor=south] at (1.75, 6.2) {SLR0};
  \node[anchor=south] at (5.43, 6.2) {SLR1};
  \node[anchor=south] at (9.11, 6.2) {SLR2};
  % --- Chip boundary ------------------------------------------------
  \node[draw, thick, rounded corners=3pt, fit={(0,0)(10.86,6)}, inner sep=6pt,
        label={[yshift=-5pt]below:{AMD XCVU190}}] {};
  % --- Blocks -------------------------------------------------------
  % SLR2: Preprocessing (bottom), Belle2Link (top-left), Postprocessing (top-right)
  \pblock{7.66}{0.3}{CUDorange!80}{CUDblack}{2.9}{2.6}  {Preprocessing \\ Stage}
  \pblock{7.66}{3.1}{CUDred!80}{CUDblack}{1.35}{2.6}    {\rotatebox{90}{Belle2Link}}
  \pblock{9.21}{3.1}{CUDblue!80}{CUDblack}{1.35}{2.6}   {\rotatebox{90}{\shortstack{Postprocessing\\Stage}}}
  % SLR1: GNN accelerator spanning full height
  \pblockpattern{3.98}{0.3}{CUDverm!80}{CUDgreen!80}{CUDblack}{2.9}{5.4}
    {Graph Neural \\ Network \\ Dataflow \\ Accelerator}
\end{tikzpicture}

==> figures/latency.tex <==
 \begin{tikzpicture}
        \begin{axis}[
            xbar stacked,
            xlabel={Latency (\si{ns})},
            xmin=0, xmax=3800,
            ytick={1,2,3,4},
            yticklabels={\emph{Sunset} \Circled{4}, \emph{Sunset} \Circled{3}, \emph{Sunset} \Circled{2}, \emph{Armadillo} \Circled{1}},
            enlarge x limits=0.02,
            enlarge y limits=0.25,
            width=\linewidth,
            height=5.0cm,
            bar width=8pt,
            ymajorgrids = true,
            minor x tick num=5,
            legend columns=2,
            legend style={
                at={(0.5,-0.30)},
                anchor=north,
                draw=none,
                legend cell align=left,
            },
            legend image code/.code={%
                \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
            }
        ]
            \addplot+[style={CUDorange,fill=CUDorange,mark=none}] coordinates {(621,4) (385,3) (385,2) (385,1)};
            \addplot+[style={CUDverm,fill=CUDverm,mark=none}] coordinates {(2052,4) (1220,3) (610,2) (507,1)};
            \addplot+[style={CUDgreen,fill=CUDgreen,mark=none}] coordinates {(495,4) (250,3) (125,2) (130,1)};
            \addplot+[style={CUDblue,
                      fill=CUDblue,
                      mark=none},
                      nodes near coords,
                      point meta=explicit symbolic,
                      every node near coord/.append style={
                        anchor=west,
                        xshift=-1pt,
                        yshift=5pt,
                        text=black
                      }
            ] coordinates {(0,4)
                           (31,3) [\small{1886~\si{ns}}]
                           (31,2) [\small{1151~\si{ns}}]
                           (31,1) [\small{1053~\si{ns}}]};
            % Zero-width top segment: place its label manually at the
            % bar end (621+2052+495 = 3168).
            \node[anchor=west, xshift=-1pt, yshift=5pt, text=black] at (axis cs:3168,4) {\small 3168~\si{ns}};
            \addlegendentry{Preprocessing Stage}
            \addlegendentry{CaloClusterNet}
            \addlegendentry{Condensation Point Selection}
            \addlegendentry{Postprocessing Stage}
        \end{axis}
    \end{tikzpicture}

==> figures/utilization.tex <==
  \begin{tikzpicture}
    \pgfplotsset{
      util axis/.style={
        width=\linewidth, height=5.5cm,
        ybar stacked, bar width=10pt, ymajorgrids=true,
        symbolic x coords={FF,LUT,DSP,BRAM},
        xtick=data, scaled y ticks=false,
        enlarge x limits=0.25, enlarge y limits=0.18,
        ymin=0, ymax=100,
        ytick={0,20,40,60,80,100},
        yticklabels={0\,\%,20\,\%,40\,\%,60\,\%,80\,\%,100\,\%},
        minor y tick num=3,
        major x tick style=transparent,
      }
    }
    % ===== Design (1) left bar =====
    \begin{axis}[
        util axis, bar shift=-9pt,
        legend columns=2,
        legend style={at={(0.5,-0.18)},anchor=north,draw=none,legend cell align=left,
            /tikz/every even column/.append style={column sep=0.4cm},
            /tikz/column 1/.style={anchor=base west, text width=4.6cm}},
        legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
    ]
        \addplot+[style={CUDblack!25,fill=CUDblack!25,mark=none}] coordinates {(BRAM,1.56)(DSP,0.00)(FF,2.15)(LUT,5.25)};
        \addplot+[style={CUDred,fill=CUDred,mark=none}] coordinates {(BRAM,5.73)(DSP,0.00)(FF,0.40)(LUT,1.45)};
        \addplot+[style={CUDorange,fill=CUDorange,mark=none}] coordinates {(BRAM,0.95)(DSP,0.00)(FF,1.50)(LUT,2.69)};
        \addplot+[style={CUDverm,fill=CUDverm,mark=none}] coordinates {(BRAM,0.00)(DSP,87.56)(FF,11.79)(LUT,19.71)};
        \addplot+[style={CUDverm,mark=none},pattern={Lines[angle=-45,distance=2pt,line width=1pt]},pattern color=CUDverm] coordinates {(BRAM,0.00)(DSP,12.44)(FF,9.47)(LUT,17.59)};
        \addplot+[style={CUDgreen,fill=CUDgreen,mark=none}] coordinates {(BRAM,0.00)(DSP,0.00)(FF,2.91)(LUT,3.83)};
        % design (1) has no Postprocessing; add a zero plot so the blue
        % legend entry still appears (covers design (4) which uses it).
        \addplot+[style={CUDblue,fill=CUDblue,mark=none}] coordinates {(BRAM,0.00)(DSP,0.00)(FF,0.00)(LUT,0.00)};
        \addlegendentry{Base Firmware}
        \addlegendentry{Belle2Link Media Access Control}
        \addlegendentry{Preprocessing Stage}
        \addlegendentry{CaloClusterNet Dense}
        \addlegendentry{CaloClusterNet GravNet}
        \addlegendentry{Condensation Point Selection}
        \addlegendentry{Postprocessing Stage}
        % top labels just above each (1) stack total
        \node[font=\scriptsize,anchor=south,xshift=-9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:FF,28.22)  {\Circled{1}};        \node[font=\scriptsize,anchor=south,xshift=-9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:LUT,50.52) {\Circled{1}};
        \node[font=\scriptsize,anchor=south,xshift=-9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:DSP,100.0) {\Circled{1}};
        \node[font=\scriptsize,anchor=south,xshift=-9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:BRAM,8.24) {\Circled{1}};
    \end{axis}

    \begin{axis}[
        util axis, bar shift=9pt,
        axis x line=none, axis y line=none, ymajorgrids=false,
        tick style={draw=none}, xtick=\empty, ytick=\empty,
    ]
        \addplot+[style={CUDblack!25,fill=CUDblack!25,mark=none}] coordinates {(BRAM,1.20)(DSP,0.00)(FF,4.10)(LUT,3.00)};
        \addplot+[style={CUDred,fill=CUDred,mark=none}] coordinates {(BRAM,6.50)(DSP,0.00)(FF,0.60)(LUT,1.90)};
        \addplot+[style={CUDorange,fill=CUDorange,mark=none}] coordinates {(BRAM,1.10)(DSP,0.00)(FF,1.80)(LUT,3.10)};
        \addplot+[style={CUDverm,fill=CUDverm,mark=none}] coordinates {(BRAM,0.70)(DSP,0.0)(FF,4.00)(LUT,10.50)};
        \addplot+[style={CUDverm,mark=none},pattern={Lines[angle=-45,distance=2pt,line width=1pt]},pattern color=CUDverm] coordinates {(BRAM,0.00)(DSP,0.0)(FF,2.40)(LUT,4.80)};
        \addplot+[style={CUDgreen,fill=CUDgreen,mark=none}] coordinates {(BRAM,0.00)(DSP,0.00)(FF,0.45)(LUT,0.85)};
        \addplot+[style={CUDblue,fill=CUDblue,mark=none}] coordinates {(BRAM,0.00)(DSP,0.00)(FF,1.00)(LUT,2.40)};
        \node[font=\scriptsize,anchor=south,xshift=9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:FF,14.35)  {\Circled{4}};
        \node[font=\scriptsize,anchor=south,xshift=9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:LUT,26.55) {\Circled{4}};
        \node[font=\scriptsize,anchor=south,xshift=9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:DSP,0)     {\Circled{4}};
        \node[font=\scriptsize,anchor=south,xshift=9pt,circle,fill=white,inner sep=0.5pt] at (axis cs:BRAM,9.5)  {\Circled{4}};
    \end{axis}
  \end{tikzpicture}
